Toward Machine Learning with the Unit as a Primitive: Learning from Unit-Linked Events

Machine learning is usually formalized through samples, while the persistent individual to which multiple observed or possible events refer often remains implicit. We propose the \emph{unit} as an explicit primitive at the level of task semantics. A learning task first declares a population of persistent referents and a sameness criterion; the realized value $u$ denotes the selected referent. Supervised learning is the main formal specialization. Its semantic object is a family of unit-conditioned response laws. Homogeneity is the special case in which those laws coincide; a sample-only conditional is silent as to whether the world is homogeneous or the observed law is only the marginal of a heterogeneous family. What is learned from data is a pair $(T_\phi,R_\theta)$: a tokenizer that produces a contextual unit token and one shared response-law form that reads it. The structured class takes that form to be a simple relation in the token; a linear predictor is the running instance. The token is the learner-side representation through which the task-side unit affects prediction, while a learner specification that omits unit information is unit-insensitive; homogeneity remains a property of the world-side response family. When identity is unresolved, the world-side law mixes unit-conditioned targets, while the learner composes its shared form with a token. A trusted resolver may fix the unit and supply a lookup token; otherwise \emph{unit abduction} forms a token of the same type from factual evidence. Unlinked single-row observations can fail to distinguish a heterogeneous unit world from a homogeneous pooled world; trusted same-unit pairs separate a restricted witness. The formal results concern this supervised specialization.

==> figures/fig-response-law-wedge.tex <==
% Shared form R_theta instantiated by contextual unit tokens.
\begin{tikzpicture}[font=\footnotesize,x=1mm,y=1mm]
  \path[use as bounding box] (0,0) rectangle (160,58);

  % (a) Unit-insensitive learner: common token, shared form.
  \node[ual panel title] at (2,54) {(a) Unit-insensitive learner};
  \foreach \y/\id/\lab in {39/A/{u_A},29/B/{u_B},19/C/{u_C}}
    \node[ual unit,minimum size=8mm,inner sep=0.4pt]
      (hom-\id) at (9,\y) {$\lab$};
  \node[ual world,text width=24mm,minimum height=18mm,inner sep=2pt]
    (common-law) at (36,29) {common token $z_0$\\[2pt]shared $R_\theta$};
  \draw[ual world flow] (hom-A.east) -- (common-law.west);
  \draw[ual world flow] (hom-B.east) -- (common-law.west);
  \draw[ual world flow] (hom-C.east) -- (common-law.west);

  % (b) Shared form: units -> tokens -> one R_theta.
  \node[ual panel title] at (56,54) {(b) Shared form $R_\theta$};
  \node[font=\scriptsize,text=ualNeutral] at (86,46.2) {tokenizer $T_\phi$};
  \foreach \y/\id/\lab/\ztok in {
      39/A/{u_A}/{$Z_A^c$},
      29/B/{u_B}/{$Z_B^c$},
      19/C/{u_C}/{$Z_C^c$}} {
    \node[ual unit,minimum size=8mm,inner sep=0.4pt]
      (structured-\id) at (60,\y) {$\lab$};
    \node[ual event,text width=11mm,minimum height=7mm,inner sep=1pt]
      (tok-\id) at (86,\y) {\ztok};
    \draw[ual world flow] (structured-\id.east) -- (tok-\id.west);
  }
  \node[ual world,text width=15mm,minimum height=28mm,inner sep=2pt]
    (shared-R) at (114,29) {shared\\$R_\theta$};
  \draw[ual learner flow] (tok-A.east) -- (shared-R.west);
  \draw[ual learner flow] (tok-B.east) -- (shared-R.west);
  \draw[ual learner flow] (tok-C.east) -- (shared-R.west);

  % (c) Saturated: unrelated private laws.
  \node[ual panel title] at (124,54) {(c) Saturated};
  \foreach \y/\id/\lab in {39/A/{u_A},29/B/{u_B},19/C/{u_C}} {
    \node[ual unit,minimum size=8mm,inner sep=0.4pt]
      (saturated-\id) at (128,\y) {$\lab$};
    \node[ual world,text width=14mm,minimum height=7mm,inner sep=1pt]
      (saturated-law-\id) at (152,\y) {$R_{\lab}$};
    \draw[ual world flow]
      (saturated-\id.east) -- (saturated-law-\id.west);
  }

  \draw[ual panel divider] (54,4) -- (54,56);
  \draw[ual panel divider] (122,4) -- (122,56);
\end{tikzpicture}


==> figures/fig1-events-unit.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,font=\footnotesize]
  \path[use as bounding box] (0,0) rectangle (160,48);

  % Task specification and population selection are distinct statements.
  \path[ual banner] (0,41.6) rectangle (160,47.6);
  \draw[draw=ualNeutral!35,line width=0.6pt]
    (80,42.2) -- (80,47.0);
  \node[anchor=west,ual note,text width=72mm,align=left]
    at (3.0,44.6)
    {\textbf{Task declaration:} what counts as one unit};
  \node[anchor=west,ual note,text width=74mm,align=left]
    at (83.0,44.6)
    {\textbf{Population statement:} $U\sim\Pi\ \longrightarrow\ U=u$};

  \node[ual panel title] at (3.0,39.0)
    {(a) Events share persistent unit identity};

  % Group by unit so arrows never cross: events 1 and 3 share u_A.
  \node[ual event,inner sep=3.2pt] (event1) at (20,31.4)
    {event 1\\$(x_1,y_1)$};
  \node[ual event,inner sep=3.2pt] (event3) at (20,20.2)
    {event 3\\$(x_3,y_3)$};
  \node[ual unit,minimum size=10mm] (unitA-left) at (56,25.8)
    {unit\\$u_A$};

  \node[ual event,inner sep=3.2pt] (event2) at (20,7.4)
    {event 2\\$(x_2,y_2)$};
  \node[ual unit,minimum size=10mm] (unitB-left) at (56,7.4)
    {unit\\$u_B$};

  \draw[ual world flow] (event1.east) -- (unitA-left.150);
  \draw[ual world flow] (event3.east) -- (unitA-left.210);
  \draw[ual world flow] (event2.east) -- (unitB-left.west);

  \draw[ual panel divider] (80,1.4) -- (80,40.2);
  \node[ual panel title] at (83.0,39.0)
    {(b) The same unit selects a response law};

  \node[ual event,inner sep=3.2pt] (sample-right) at (94,25.4)
    {event $i$\\$(x_i,y_i)$};
  \node[ual unit,minimum size=10mm] (unitA-right) at (116,25.4)
    {unit\\$u_A$};
  \node[ual world,text width=24mm,inner sep=3pt] (law) at (142,25.4)
    {response law\\$P^\star_{u_A}(dy\mid x)$};

  \draw[ual world flow] (sample-right.east) -- (unitA-right.west);
  \draw[ual world flow] (unitA-right.east) -- (law.west);

  % Sec.~2.2: the unit answers which individual, not what happens here.
  \node[ual variation,text width=44mm] (remaining-variation) at (129,8.4)
    {$u_A$ selects the law, not the event};
  \draw[densely dotted,line width=0.75pt,draw=ualNeutral!70]
    (law.south) -- (remaining-variation.north);
\end{tikzpicture}


==> figures/fig2-belief-queries.tex <==
% Learner-facing access routes. Both supply contextual unit tokens of the same
% type; the direct route separates referent resolution from token lookup.
\begin{tikzpicture}[font=\footnotesize,x=1mm,y=1mm]
  \path[use as bounding box] (0,0) rectangle (160,64);

  \node[ual panel title] at (3,60.5)
    {(a) Direct unit access --- lookup token};
  \node[ual event,text width=15mm,minimum height=10mm,inner sep=2pt]
    (key) at (10,48) {trusted key\\$k$};
  \node[ual world,text width=17mm,minimum height=10mm,inner sep=2pt]
    (resolver) at (32,48) {trusted\\resolver};
  \node[ual world,text width=19mm,minimum height=12mm,inner sep=2pt]
    (address) at (55,48) {resolved referent\\$u(k)$\\stable address};
  \node[ual event,text width=19mm,minimum height=14mm,inner sep=2pt]
    (resolved) at (86,48) {lookup token\\$Z_{u(k)}^c$\\{\scriptsize $z_\theta(k)$}};
  \draw[ual world flow] (key) -- (resolver);
  \draw[ual world flow] (resolver) -- (address);
  \draw[ual world flow] (address) -- node[above=1pt,font=\tiny,fill=white,inner sep=0.5pt]{lookup} (resolved);

  \node[ual panel title] at (3,29.5)
    {(b) Unit abduction --- formed token};
  \node[ual event,text width=20mm,minimum height=11mm,inner sep=2pt]
    (evidence) at (15,13) {factual evidence\\$\mathcal O$};
  \node[ual learner,text width=20mm,minimum height=11mm,inner sep=2pt]
    (abduction) at (46,13) {tokenizer\\$T_\phi$};
  \node[ual event,text width=20mm,minimum height=12mm,inner sep=2pt]
    (token) at (78,13)
    {formed token\\$Z^c$};
  \draw[ual learner flow] (evidence) -- (abduction);
  \draw[ual learner flow] (abduction) -- (token);

  \node[ual panel title] at (104,60.5) {Shared response form};
  \node[ual query,text width=40mm,minimum height=8mm,inner sep=2pt]
    (queries) at (135,54.5)
    {queries $x^Q_1,\,x^Q_2,\,x^Q_3$};
  \node[ual output,text width=40mm,minimum height=26mm,inner sep=4pt,align=center]
    (response) at (135,24.5)
    {{\footnotesize\bfseries shared form $R_\theta$}\\[4pt]
     $R_\theta(dy\mid x^Q,c,Z^c)$\\[5pt]
     {\scriptsize direct: $Z_{u(k)}^c=z_\theta(k)$}\\[2pt]
     {\scriptsize abduction: formed token $Z^c$}};

  \draw[ual query flow] (queries) -- (response.north);
  \draw[ual world flow,rounded corners=2pt]
    (resolved.east) -- (100,48) |- ([yshift=8mm]response.west);
  \draw[ual learner flow,rounded corners=2pt]
    (token.east) -- (100,13) |- ([yshift=-4mm]response.west);

  \draw[ual panel divider] (1,32.5) -- (100,32.5);
  \draw[ual panel divider] (102,3) -- (102,62);
\end{tikzpicture}


==> figures/fig3-marginal-collapse.tex <==
% Two distinct unit-conditioned decompositions map to one observable marginal.
\begin{tikzpicture}[
  font=\footnotesize,x=1mm,y=1mm,
  unit A/.style={draw=ualUnitBlue,line width=1.05pt,dash dot},
  unit B/.style={draw=ualUnitBlue!72,line width=1.05pt,dashed},
  same marginal/.style={draw=ualNeutral,line width=1.2pt}
]
  \path[use as bounding box] (0,0) rectangle (160,56);

  % Witness 1: heterogeneous fixed-unit laws.
  \node[ual panel title] at (3,53.2)
    {(a) Heterogeneous fixed-unit laws};
  \pic at (14,35) {ual plot axis};
  \node[rotate=90,anchor=south,font=\scriptsize,text=ualNeutral]
    at (10.4,43) {$P(Y=1\mid x,u)$};
  \draw[unit A] (14,47) -- (42,47);
  \draw[unit B] (14,39) -- (42,39);
  \draw[same marginal] (14,43) -- (42,43);
  \node[anchor=west,font=\scriptsize,text=ualUnitBlue]
    at (42.6,47.0) {$u_A$};
  \node[anchor=west,font=\scriptsize,text=ualUnitBlue!72]
    at (42.6,39.0) {$u_B$};
  \node[ual tiny note,text width=38mm,align=left] at (66,44.2)
    {$p_{u_A}=\tfrac34$, $p_{u_B}=\tfrac14$,\\equal weights $\tfrac12$, $\tfrac12$};

  % Witness 2: a unit-independent response law.
  \node[ual panel title] at (3,26.6)
    {(b) unit-independent law};
  \pic at (14,8) {ual plot axis};
  \node[rotate=90,anchor=south,font=\scriptsize,text=ualNeutral]
    at (10.4,16) {$P(Y=1\mid x,u)$};
  \draw[same marginal] (14,16) -- (42,16);
  \node[ual tiny note,text width=38mm,align=left] at (66,16.5)
    {one law for every $u$,\\$P(Y=1\mid x,u)=\tfrac12$};

  \draw[ual panel divider] (2,29.2) -- (88,29.2);
  \draw[ual panel divider] (114,4) -- (114,53);

  % Both witnesses funnel through unit marginalization to the same observable.
  \node[ual pill] (mix) at (101,29) {mix over $U$};
  \draw[ual flow] (88,43) -- (mix.west);
  \draw[ual flow] (88,16) -- (mix.west);
  \draw[ual flow] (mix.east) -- (114,29);

  \node[ual panel title] at (117,53.2) {Observable marginal};
  \pic at (124,20) {ual plot axis};
  \node[rotate=90,anchor=south,font=\scriptsize,text=ualNeutral]
    at (120.4,28) {$P(Y=1\mid x)$};
  \draw[same marginal] (124,28) -- (152,28);
  \node[anchor=south,font=\scriptsize] at (148.5,28.4) {$\tfrac12$};
  \node[ual note,text width=36mm] at (138,12.0)
    {same marginal law};
\end{tikzpicture}


==> figures/fig4-repeated-units.tex <==
% Hue is redundant with border pattern and text labels, so A/B/C identities
% remain traceable in grayscale.
\begin{tikzpicture}[font=\footnotesize,x=1mm,y=1mm]
  \path[use as bounding box] (0,0) rectangle (160,58);

  \node[ual panel title] at (3,55.4)
    {(a) Repeated units change the estimand};

  \node[anchor=west,font=\footnotesize\bfseries,text=ualNeutral]
    at (4,50.0) {Row average};
  \node[anchor=east,ual tiny note] at (74,50.0)
    {weight $m(u)/N$};

  \foreach \x/\lab in {10/{A_1},19/{A_2},28/{A_3}}
    \node[ual chip,ual identity A] at (\x,43.6) {$\lab$};
  \node[ual chip,ual identity B] at (40,43.6) {$B_1$};
  \foreach \x/\lab in {52/{C_1},61/{C_2}}
    \node[ual chip,ual identity C] at (\x,43.6) {$\lab$};

  \draw[ual brace,draw=ualIdentityA] (5.5,38.6) -- (32.5,38.6);
  \node[ual tiny note,text=ualIdentityA] at (19,34.6) {$3/N$};
  \draw[draw=ualIdentityB,dashed,line width=0.9pt]
    (36.4,38.8) -- (43.6,38.8);
  \node[ual tiny note,text=ualIdentityB] at (40,34.6) {$1/N$};
  \draw[ual brace,draw=ualIdentityC,dash dot] (47.5,38.6) -- (65.5,38.6);
  \node[ual tiny note,text=ualIdentityC] at (56.5,34.6) {$2/N$};

  \draw[densely dotted,line width=0.65pt,draw=ualNeutral!55]
    (4,31.2) -- (74,31.2);
  \node[anchor=west,font=\footnotesize\bfseries,text=ualNeutral]
    at (4,27.4) {Per-unit average};
  \node[anchor=east,ual tiny note] at (74,27.4)
    {weight $1/M$};

  \node[ual unit,ual identity A,minimum size=9.5mm] at (15,16.8) {$u_A$};
  \node[ual unit,ual identity B,minimum size=9.5mm] at (39,16.8) {$u_B$};
  \node[ual unit,ual identity C,minimum size=9.5mm] at (63,16.8) {$u_C$};
  \node[ual tiny note,text=ualIdentityA] at (15,8.2) {$\bar\ell(u_A)$};
  \node[ual tiny note,text=ualIdentityB] at (39,8.2) {$\bar\ell(u_B)$};
  \node[ual tiny note,text=ualIdentityC] at (63,8.2) {$\bar\ell(u_C)$};

  \draw[ual panel divider] (80,2.0) -- (80,56.4);
  \node[ual panel title] at (84,55.4)
    {(b) Repeated units change the split question};

  \node[anchor=west,font=\footnotesize\bfseries,text=ualNeutral]
    at (84,50.4) {Record-wise split};

  % Taller split boxes: header band for train/test, chips sit lower.
  \node[ual split train,minimum width=34mm,minimum height=16mm]
    (train-rw) at (102.5,39.6) {};
  \node[ual split test,minimum width=34mm,minimum height=16mm]
    (test-rw) at (139.5,39.6) {};
  \node[ual tiny note] at (102.5,45.4) {train};
  \node[ual tiny note] at (139.5,45.4) {test};
  \foreach \x/\lab in {91.5/{A_1},102.5/{A_2}}
    \node[ual chip,ual identity A] at (\x,37.6) {$\lab$};
  \node[ual chip,ual identity B] at (113.5,37.6) {$B_1$};
  \node[ual chip,ual identity A] at (131.5,37.6) {$A_3$};
  \node[ual chip,ual identity B] at (147.5,37.6) {$B_2$};
  \node[ual tiny note] at (121,29.4)
    {known unit, new event};

  \draw[densely dotted,line width=0.65pt,draw=ualNeutral!55]
    (84,26.8) -- (156,26.8);
  \node[anchor=west,font=\footnotesize\bfseries,text=ualNeutral]
    at (84,23.6) {Whole-unit split};

  \node[ual split train,minimum width=34mm,minimum height=16mm]
    (train-wu) at (102.5,13.6) {};
  \node[ual split test,minimum width=34mm,minimum height=16mm]
    (test-wu) at (139.5,13.6) {};
  \node[ual tiny note] at (102.5,19.4) {train};
  \node[ual tiny note] at (139.5,19.4) {test};
  \foreach \x/\lab in {91.5/{A_1},102.5/{A_2}}
    \node[ual chip,ual identity A] at (\x,11.6) {$\lab$};
  \node[ual chip,ual identity B] at (113.5,11.6) {$B_1$};
  \foreach \x/\lab in {131.5/{C_1},147.5/{C_2}}
    \node[ual chip,ual identity C] at (\x,11.6) {$\lab$};
  \node[ual tiny note] at (121,3.6)
    {new unit};
\end{tikzpicture}

